Compile-once operation graphs for reusable continuous unitary transformations

Continuous unitary transformations repeatedly evaluate the same operator algebra as the coefficients of a Hamiltonian and its observables evolve. We compile these algebraic relationships once into a numerical operation graph that can be saved and reused for new coefficient sets, additional operators, derivatives, and forward and reverse calculations on CPUs and GPUs. Reuse is demonstrated by applying the same compiled graph to hydrogen and deuterium parameterizations of a reduced molecular model without regenerating the operator equations. The main computational challenge is construction: generated many-body algebra can contain hundreds of millions of contributions before numerical propagation begins. We address this by determining the required storage in advance and writing contributions directly into the final disk-backed representation. In a deliberately large diagnostic-enabled stress test containing more than 350 million generated contributions, peak host memory remains only about 7\% above the final stored size. Cross-checks show that CPU and GPU implementations, forward and reverse operations, and repeated loading of the compiled graph reproduce the tested operations to numerical precision. This compile-once representation separates expensive operator-algebra generation from the numerical transformations that reuse it.

==> figures/Figure2_method_mapping_tikz.tex <==
\begingroup
\definecolor{figblue}{HTML}{245B9E}
\definecolor{figbluelight}{HTML}{E9F1FB}
\definecolor{figpurple}{HTML}{7141A6}
\definecolor{figpurplelight}{HTML}{F0E8F7}
\definecolor{figgreen}{HTML}{4C956C}
\definecolor{figgreenlight}{HTML}{E6F3E9}
\definecolor{figorange}{HTML}{D95F02}
\definecolor{figred}{HTML}{C93C3C}
\definecolor{figdark}{HTML}{303640}
\definecolor{figmuted}{HTML}{606873}
\definecolor{figgrey}{HTML}{C8CDD3}
\definecolor{figgreylight}{HTML}{F4F6F8}


% Molecular HBQ schematic reused from Figure 3a, recolored to match Figure 2.
\newcommand{\figtwomolecularframework}{%
  \draw[figdark,line width=0.75pt]
    (0,0.50)--(0.866,1.00)--(1.732,0.50)--(1.732,-0.50)--
    (0.866,-1.00)--(0,-0.50)--cycle;
  \draw[figdark,line width=0.75pt]
    (1.732,0.50)--(2.598,1.00)--(3.464,0.50)--(3.464,-0.50)--
    (2.598,-1.00)--(1.732,-0.50);
  \draw[figdark,line width=0.75pt]
    (2.598,1.00)--(2.598,2.00)--(3.464,2.50)--(4.330,2.00)--
    (4.330,1.00)--(3.464,0.50);
  \draw[figdark,line width=0.45pt]
    (0.17,0.38)--(0.17,-0.38)
    (0.18,-0.47)--(0.82,-0.84)
    (1.90,-0.43)--(2.55,-0.80)
    (3.29,-0.38)--(3.29,0.34)
    (2.80,2.00)--(3.43,2.36)
    (4.16,1.88)--(4.16,1.18);
  \node[font=\sffamily\bfseries\scriptsize,text=figblue,fill=white,inner sep=0.5pt]
    (figN) at (0.866,1.00) {N};
}

\newcommand{\figtwoenol}{%
  \figtwomolecularframework
  \draw[figdark,line width=0.75pt] (2.598,2.00)--(1.79,2.47);
  \node[font=\sffamily\bfseries\scriptsize,text=figred,fill=white,inner sep=0.5pt]
    (figO) at (1.72,2.51) {O};
  \node[font=\sffamily\bfseries\scriptsize,text=figorange,fill=white,inner sep=0.4pt]
    (figH) at (1.00,1.91) {H};
  \draw[figdark,line width=0.65pt] (figO.south west)--(figH.north east);
  \draw[figorange,densely dotted,line width=0.65pt] (figH.south)--(figN.north);
}

\newcommand{\figtwoketo}{%
  \figtwomolecularframework
  \draw[figdark,line width=0.60pt] (2.57,1.94)--(1.76,2.41);
  \draw[figdark,line width=0.60pt] (2.63,2.05)--(1.82,2.52);
  \node[font=\sffamily\bfseries\scriptsize,text=figred,fill=white,inner sep=0.5pt]
    (figO) at (1.70,2.48) {O};
  \node[font=\sffamily\bfseries\scriptsize,text=figorange,fill=white,inner sep=0.4pt]
    (figH) at (0.85,1.70) {H};
  \draw[figdark,line width=0.65pt] (figN.north)--(figH.south);
  \draw[figorange,densely dotted,line width=0.65pt] (figH.north east)--(figO.south west);
}

\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\scriptsize,
  line cap=round,line join=round,
  flow/.style={
    -{Stealth[length=2.2mm,width=1.5mm]},
    draw=figblue!80!figmuted,
    line width=0.9pt
  },
  branch/.style={
    -{Stealth[length=2.0mm,width=1.4mm]},
    draw=figblue,
    line width=1.0pt
  },
  stage/.style={
    rounded corners=2.3mm,
    draw=figblue,
    line width=0.85pt,
    fill=white
  },
  header/.style={
    rounded corners=1.7mm,
    fill=figbluelight,
    draw=none
  },
  bluebox/.style={
    rounded corners=1.5mm,
    draw=figblue,
    line width=0.7pt,
    fill=figbluelight
  },
  purplebox/.style={
    rounded corners=1.5mm,
    draw=figpurple,
    line width=0.7pt,
    fill=figpurplelight
  },
  greenbox/.style={
    rounded corners=1.5mm,
    draw=figgreen,
    line width=0.7pt,
    fill=figgreenlight
  },
  greybox/.style={
    rounded corners=1.5mm,
    draw=figgrey,
    dashed,
    line width=0.7pt,
    fill=figgreylight
  }
]

% Tight figure boundary: removes the extra left margin in standalone/PDF output.
\path[use as bounding box] (-0.03,0.40) rectangle (18.90,10.43);

% --------------------------------------------------------------------------
% PANEL TITLES
% --------------------------------------------------------------------------
\node[font=\sffamily\bfseries\Large,anchor=west,text=figdark] at (-0.50,10.15) {a};
%\node[font=\sffamily\bfseries\large,anchor=west,text=figdark]
%  at (0.55,10.15) {From a vibronic model to a canonical operator registry};
%\draw[figblue!75,line width=0.65pt] (10.10,10.15)--(18.85,10.15);

\node[font=\sffamily\bfseries\Large,anchor=west,text=figdark] at (-0.50,5.05) {b};
%\node[font=\sffamily\bfseries\large,anchor=west,text=figdark]
%  at (0.55,5.05) {Compile exact algebra into a reusable numerical operation graph};
%\draw[figblue!75,line width=0.65pt] (11.85,5.05)--(18.85,5.05);

% ==========================================================================
% PANEL A
% ==========================================================================

% --------------------------------------------------------------------------
% A1. PHYSICAL MODEL
% --------------------------------------------------------------------------
\draw[stage] (0.15,5.55) rectangle (5.00,9.65);
\fill[figbluelight,rounded corners=2.1mm] (0.18,9.02) rectangle (4.97,9.62);
\node[font=\sffamily\bfseries\large,text=figblue] at (2.58,9.31) {physical model};

% Molecular HBQ enol/keto demonstration (reused from Figure 3a).
\node[font=\sffamily\bfseries\small,text=figblue] at (1.5,8.2) {enol $E^*$};
\node[font=\sffamily\bfseries\small,text=figpurple] at (4,8.2) {keto $K^*$};
\begin{scope}[shift={(0.48,6.45)},xscale=0.42,yscale=0.42]
  \figtwoenol
\end{scope}
\begin{scope}[shift={(2.93,6.45)},xscale=0.42,yscale=0.42]
  \figtwoketo
\end{scope}

% Two physical coordinates connecting the same local operator factors below.
\draw[-{Stealth[length=1.75mm,width=1.25mm]},figorange,line width=0.9pt]
  (2.4,7.)--(3.1,7.);
\node[font=\sffamily\bfseries\scriptsize,text=figorange] at (2.75,7.25) {$q_p$};
\draw[{Stealth[length=1.55mm]}-{Stealth[length=1.55mm]},figgreen,line width=0.75pt]
  (2.18,6.70)--(2.88,6.70);
\node[font=\sffamily\bfseries\scriptsize,text=figgreen] at (2.53,6.43) {$q_s$};

% Flow arrow
\draw[flow] (5.10,7.62)--(5.58,7.62);

% --------------------------------------------------------------------------
% A2. LOCAL FACTORS
% --------------------------------------------------------------------------
\draw[stage] (5.70,5.55) rectangle (10.65,9.65);
\fill[figbluelight,rounded corners=2.1mm] (5.73,9.02) rectangle (10.62,9.62);
\node[font=\sffamily\bfseries\large,text=figblue] at (8.18,9.31) {local factors};

% Pauli group
\fill[figbluelight!72,rounded corners=1.6mm] (5.93,7.80) rectangle (10.42,8.9);
\node[font=\sffamily\bfseries\small,text=figblue] at (8.18,8.7) {Pauli factors};
\foreach \x/\lab in {
  6.47/$I$,
  7.60/$\sigma_x$,
  8.73/$\sigma_y$,
  9.86/$\sigma_z$
}{
  \node[bluebox,minimum width=9.0mm,minimum height=6.5mm] at (\x,8.15) {\lab};
}

% Boson group
\fill[figpurplelight!82,rounded corners=1.6mm] (5.93,5.85) rectangle (10.42,7.58);
\node[font=\sffamily\bfseries\small,text=figpurple] at (8.18,7.29) {Boson factors};
\node[text=figpurple,font=\sffamily\bfseries] at (6.55,6.75) {$q_p$};
\node[text=figpurple,font=\sffamily\bfseries] at (6.55,6.18) {$q_s$};
\foreach \y in {6.75,6.18}{
  \node[purplebox,minimum width=9mm,minimum height=5.5mm] at (8.15,\y) {$b^\dagger$};
  \node[purplebox,minimum width=9mm,minimum height=5.5mm] at (9.45,\y) {$b$};
}

% Flow arrow
\draw[flow] (10.75,7.62)--(11.23,7.62);

% --------------------------------------------------------------------------
% A3. CANONICAL REGISTRY
% --------------------------------------------------------------------------
\draw[stage] (11.35,5.55) rectangle (18.85,9.65);
\fill[figbluelight,rounded corners=2.1mm] (11.38,9.02) rectangle (18.82,9.62);
\node[font=\sffamily\bfseries\large,text=figblue]
  at (15.10,9.31) {canonical operator registry};

\node[font=\bfseries\normalsize,text=figdark] at (14.10,8.48)
  {$B_{\tau,\mathbf c,\mathbf a}
    =\sigma_\tau\prod_m (b_m^\dagger)^{c_m}(b_m)^{a_m}$};

\node[purplebox,minimum width=22mm,minimum height=6mm]
  at (17.62,8.48) {$|\mathbf c|+|\mathbf a|\le p_{\max}$};

% Registry table header
\node[bluebox,minimum width=16mm,minimum height=6mm,font=\bfseries]
  at (12.80,7.72) {$\tau$};
\node[greenbox,minimum width=24mm,minimum height=6mm,font=\bfseries]
  at (14.9,7.72) {$\mathbf c=(c_p,c_s)$};
\node[purplebox,minimum width=24mm,minimum height=6mm,font=\bfseries]
  at (17.40,7.72) {$\mathbf a=(a_p,a_s)$};

\foreach \row/\tau/\c/\a in {
  0/$I$/{(0,0)}/{(0,0)},
  1/$\sigma_x$/{(1,0)}/{(0,0)},
  2/$\sigma_y$/{(0,1)}/{(1,0)},
  3/$\sigma_z$/{(2,0)}/{(1,1)},
  4/$\cdots$/$\cdots$/$\cdots$
}{
  \pgfmathsetmacro{\yy}{7.18-0.38*\row}
  \node[] at (12.80,\yy) {\tau};
  \node[] at (14.90,\yy) {\c};
  \node[] at (17.40,\yy) {\a};  
  %\node[draw=figblue!60,fill=white,minimum width=16mm,minimum height=4.2mm]
  %  at (12.80,\yy) {\tau};
  %\node[draw=figgreen!60,fill=figgreenlight!45,minimum width=24mm,minimum height=4.2mm]
  %  at (15.05,\yy) {\c};
  %\node[draw=figpurple!60,fill=figpurplelight!55,minimum width=24mm,minimum height=4.2mm]
  %  at (17.40,\yy) {\a};
}

% ==========================================================================
% PANEL B
% ==========================================================================

% --------------------------------------------------------------------------
% B1. CHOOSE PAIR
% --------------------------------------------------------------------------
\draw[stage] (0.15,0.45) rectangle (2.35,4.48);
\fill[figbluelight,rounded corners=2.1mm] (0.18,3.88) rectangle (2.32,4.45);
\node[font=\sffamily\bfseries\small,text=figblue] at (1.25,4.16) {choose pair};

\node[bluebox,minimum width=15mm,minimum height=8mm] at (1.25,3.05) {$B_i$};
\node[purplebox,minimum width=15mm,minimum height=8mm] at (1.25,1.78) {$B_j$};

\draw[flow] (2.45,2.45)--(2.88,2.45);

% --------------------------------------------------------------------------
% B2. EXACT ALGEBRA
% --------------------------------------------------------------------------
\draw[stage] (3.00,0.45) rectangle (6.15,4.48);
\fill[figbluelight,rounded corners=2.1mm] (3.03,3.88) rectangle (6.12,4.45);
\node[font=\sffamily\bfseries\small,text=figblue] at (4.58,4.16) {exact algebra};

\node[font=\bfseries\normalsize,text=figdark] at (4.58,3.34) {$[B_i,B_j]$};
\draw[flow] (4.58,3.05)--(4.58,2.67);
\node[font=\sffamily\bfseries,text=figpurple] at (4.58,2.35) {normal ordering};
\node[font=\normalsize,text=figdark] at (4.58,1.86)
  {$bb^\dagger\rightarrow b^\dagger b+I$};
\node[text=figmuted] at (4.58,1.22) {combine equal labels};

\draw[flow] (6.25,2.45)--(6.67,2.45);

% --------------------------------------------------------------------------
% B3. PROJECT OUTPUTS
% --------------------------------------------------------------------------
\draw[stage] (6.80,0.45) rectangle (9.55,4.48);
\fill[figbluelight,rounded corners=2.1mm] (6.83,3.88) rectangle (9.52,4.45);
\node[font=\sffamily\bfseries\small,text=figblue] at (8.18,4.16) {project outputs};

\node[greenbox,minimum width=21mm,minimum height=13mm,align=center]
  (Proj) at (8.18,2.92)
  {\textcolor{figgreen}{\Large\bfseries $P$}\\[-0.4mm]
   inside the\\selected registry};

\draw[-{Stealth[length=1.7mm]},draw=figgrey,line width=0.75pt,dashed]
  (8.18,2.18)--(8.18,1.72);
\node[greybox,minimum width=21mm,minimum height=9mm,align=center,text=figmuted]
  at (8.18,1.23) {outside registry\\(optional diagnostic)};

\draw[flow] (9.65,2.45)--(10.07,2.45);

% --------------------------------------------------------------------------
% B4. STORE OPERATION GRAPH
% --------------------------------------------------------------------------
\draw[stage] (10.20,0.45) rectangle (15.75,4.48);
\fill[figbluelight,rounded corners=2.1mm] (10.23,3.88) rectangle (15.72,4.45);
\node[font=\sffamily\bfseries\small,text=figblue]
  at (12.98,4.16) {store operation graph};

% Family header boxes
\node[bluebox,minimum width=16mm,minimum height=7mm,align=center,font=\sffamily\tiny]
  at (11.15,3.42)
  {\textbf{generator}\\$(i,j\!\rightarrow\!a;\alpha)$};

\node[greenbox,minimum width=18mm,minimum height=7mm,align=center,font=\sffamily\tiny]
  at (12.98,3.42)
  {\textbf{retained action}\\$(a,j\!\rightarrow\!k;\beta)$};

\node[purplebox,minimum width=18mm,minimum height=7mm,align=center,font=\sffamily\tiny]
  at (14.82,3.42)
  {\textbf{outside-space}\\$(a,j\!\rightarrow\!q;\gamma)$};

% Example grouped records
\foreach \yy/\num in {2.73/1,2.27/2,1.81/3}{
  \node[bluebox,minimum width=14mm,minimum height=4mm,font=\sffamily\tiny]
    at (11.15,\yy) {$a_{\num};\,\alpha_{\num}$};
  \node[greenbox,minimum width=16mm,minimum height=4mm,font=\sffamily\tiny]
    at (12.98,\yy) {$k_{\num};\,\beta_{\num}$};
  \node[purplebox,minimum width=16mm,minimum height=4mm,font=\sffamily\tiny]
    at (14.82,\yy) {$q_{\num};\,\gamma_{\num}$};
}
\node[text=figmuted] at (11.15,1.37) {$\vdots$};
\node[text=figmuted] at (12.98,1.37) {$\vdots$};
\node[text=figmuted] at (14.82,1.37) {$\vdots$};

\draw[figblue!65,line width=0.65pt]
  (10.58,0.97)--(15.38,0.97);
\node[text=figmuted,font=\sffamily\tiny]
  at (12.98,0.71) {grouped by output operator};

% --------------------------------------------------------------------------
% B5. MULTIPLE CONSUMERS OF THE SAME STORED GRAPH
% --------------------------------------------------------------------------
% Fan-out arrows
\coordinate (fan) at (15.83,2.45);
\draw[branch] (fan)--(16.38,3.75);
\draw[branch] (fan)--(16.38,2.83);
\draw[branch] (fan)--(16.38,1.91);
\draw[branch] (fan)--(16.38,0.99);

% Consumer boxes
\node[bluebox,minimum width=22mm,minimum height=8mm,align=center]
  at (17.65,3.75)
  {\textbf{forward}\\[-0.4mm] $x\rightarrow Lx$};

\node[purplebox,minimum width=22mm,minimum height=8mm,align=center]
  at (17.65,2.83)
  {\textbf{adjoint}\\[-0.4mm] $w\rightarrow L^\dagger w$};

\node[greenbox,minimum width=22mm,minimum height=8mm,align=center]
  at (17.65,1.91)
  {\textbf{derivative}\\[-0.4mm] $(\delta h,\delta x)\rightarrow\delta F$};

\node[purplebox,minimum width=22mm,minimum height=8mm,align=center]
  at (17.65,0.99)
  {\textbf{operator batch}\\[-0.4mm] $X\rightarrow LX$};

\end{tikzpicture}
\endgroup

